Efficient Parallelization Layouts for Large-Scale Distributed Model Training

Efficiently training large language models requires parallelizing across hundreds of hardware accelerators and invoking various compute and memory optimizations. When combined, many of these strategies have complex interactions regarding the final training efficiency. Prior work tackling this problem did not have access to the latest set of optimizations, such as FlashAttention or sequence parallelism. In this work, we conduct a comprehensive ablation study of possible training configurations for large language models. We distill this large study into several key recommendations for the most efficient training. For instance, we find that using a micro-batch size of 1 usually enables the most efficient training layouts. Larger micro-batch sizes necessitate activation checkpointing or higher degrees of model parallelism and also lead to larger pipeline bubbles. Our most efficient configurations enable us to achieve state-of-the-art training efficiency results over a range of model sizes, most notably a Model FLOPs utilization of 70.5% when training a Llama 13B model.

==> (inline-0) <==
\begin{longtable}{llllllllr}
\\
\caption{Configurations for the end-to-end performance results of \autoref{fig:end-to-end-performance-comparison}. All best-performing layouts use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing.}\\
\endlastfoot
\toprule
Model & GPUs & Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Model & GPUs & Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
    \textbf{\aascaling{} \llamaonethree} & 64 & 3.32 & 70.57 &       1 &       1 &       1 &              False \\
    \textbf{\aascaling{} \llamaonethree{} 8k seq len} & 64 & 34.84 & 62.78 &       1 &       1 &       2 &              True \\
    \textbf{\aascaling{} \llamathreezero} & 64 & 72.00 & 61.98 &       1 &       1 &       4 &              False \\
    \textbf{\aascaling{} \llamathreezero{} 8k seq len} & 64 & 84.37 & 60.22 &       1 &       4 &       2 &              True \\
    \textbf{\aascaling{} \llamasixfive} & 64 & 147.02 & 59.62 &       1 &       2 &       4 &              True \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamaonethree{} model trained on 64 A100 GPUs with the \aascaling{} codebase: A comprehensive sweep of 3D parallel layout configurations. The table displays variations in step time and MFU across different activation checkpointing types, kernels, micro batch (MB) sizes, tensor parallel (TP) sizes, and pipeline parallel (PP) sizes. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP size & PP Size \\
\midrule
\endhead
\bottomrule
\endfoot
    26.54 & 70.57 &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       1 \\
    29.70 & 63.05 &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       1 \\
    31.06 & 60.26 &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       2 \\
    31.29 & 59.82 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       1 \\
    33.11 & 56.55 &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       2 \\
    33.58 & 55.71 &     disabled &         flash\_attn1.0.8 &       1 &       1 &       2 \\
    33.70 & 55.53 &     disabled &             flash\_attn2 &       1 &       1 &       2 \\
    33.90 & 55.19 &     disabled &             flash\_attn2 &       2 &       2 &       1 \\
    34.84 & 53.69 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       2 \\
    35.05 & 53.37 &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       2 \\
    35.54 & 52.64 &     disabled &             flash\_attn2 &       1 &       2 &       1 \\
    36.66 & 51.04 & every\_layer &             flash\_attn2 &       4 &       1 &       1 \\
    36.69 & 51.02 & every\_layer &             flash\_attn2 &       2 &       1 &       1 \\
    37.51 & 49.89 & every\_layer &             flash\_attn2 &       1 &       1 &       1 \\
    37.57 & 49.80 &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       2 \\
    37.71 & 49.59 &     disabled &         flash\_attn1.0.8 &       2 &       2 &       2 \\
    38.27 & 48.86 &     disabled &             flash\_attn2 &       2 &       1 &       2 \\
    39.64 & 47.19 &     disabled &             flash\_attn2 &       1 &       2 &       2 \\
    39.83 & 46.97 &     disabled &             flash\_attn2 &       2 &       2 &       2 \\
    40.25 & 46.46 &     disabled &         flash\_attn1.0.8 &       1 &       2 &       2 \\
    40.56 & 46.11 &     disabled &         flash\_attn1.0.8 &       1 &       2 &       1 \\
    41.81 & 44.74 &     disabled &         flash\_attn1.0.8 &       2 &       2 &       1 \\
    42.30 & 44.21 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       2 \\
    42.36 & 44.14 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       2 \\
    42.54 & 43.96 & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       2 \\
    43.13 & 43.36 & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       1 \\
    43.24 & 43.26 & every\_layer &             flash\_attn2 &       8 &       2 &       1 \\
    43.36 & 43.13 &     disabled &                    fused &       1 &       2 &       2 \\
    43.89 & 42.61 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       1 \\
    44.10 & 42.40 & every\_layer &             flash\_attn2 &       4 &       2 &       1 \\
    44.13 & 42.39 & every\_layer &             flash\_attn2 &       1 &       1 &       2 \\
    44.35 & 42.18 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       1 \\
    44.45 & 42.09 & every\_layer &             flash\_attn2 &       2 &       2 &       1 \\
    44.72 & 41.82 & every\_layer &         flash\_attn1.0.8 &       8 &       1 &       2 \\
    45.96 & 40.69 &     disabled &                    fused &       1 &       2 &       1 \\
    46.86 & 39.90 & every\_layer &                    fused &       2 &       1 &       2 \\
    47.12 & 39.72 & every\_layer &             flash\_attn2 &       1 &       2 &       1 \\
    47.09 & 39.71 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       1 \\
    47.17 & 39.64 & every\_layer &                    fused &       4 &       1 &       2 \\
    47.37 & 39.51 & every\_layer &             flash\_attn2 &       2 &       1 &       2 \\
    47.50 & 39.36 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       1 \\
    47.82 & 39.11 & every\_layer &                    fused &       4 &       1 &       1 \\
    47.95 & 39.00 & every\_layer &                    fused &       1 &       1 &       2 \\
    48.93 & 38.23 & every\_layer &                    fused &       1 &       1 &       1 \\
    49.35 & 37.89 &     disabled &                    torch &       1 &       2 &       2 \\
    49.39 & 37.87 & every\_layer &                    fused &       2 &       1 &       1 \\
    49.77 & 37.57 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       2 \\
    50.05 & 37.37 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       1 \\
    50.16 & 37.28 & every\_layer &         flash\_attn1.0.8 &       8 &       2 &       2 \\
    51.44 & 36.41 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       2 \\
    51.79 & 36.11 & every\_layer &                    fused &       4 &       2 &       1 \\
    52.55 & 35.59 &     disabled &                    torch &       1 &       2 &       1 \\
    53.50 & 34.95 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       2 \\
    53.57 & 34.94 & every\_layer &             flash\_attn2 &       2 &       2 &       2 \\
    54.17 & 34.52 & every\_layer &                    torch &       1 &       1 &       2 \\
    54.35 & 34.40 & every\_layer &                    fused &       2 &       2 &       1 \\
    54.56 & 34.27 & every\_layer &                    fused &       2 &       2 &       2 \\
    55.13 & 33.95 & every\_layer &                    fused &       4 &       2 &       2 \\
    55.35 & 33.78 & every\_layer &                    torch &       4 &       1 &       2 \\
    55.61 & 33.64 & every\_layer &             flash\_attn2 &       4 &       1 &       2 \\
    56.21 & 33.41 & every\_layer &                    torch &       2 &       1 &       2 \\
    55.99 & 33.40 & every\_layer &                    torch &       1 &       1 &       1 \\
    56.61 & 33.06 & every\_layer &             flash\_attn2 &       4 &       2 &       2 \\
    57.07 & 32.78 & every\_layer &                    torch &       2 &       1 &       1 \\
    57.25 & 32.66 & every\_layer &                    fused &       1 &       2 &       1 \\
    58.92 & 31.77 & every\_layer &                    fused &       1 &       2 &       2 \\
    60.24 & 31.04 & every\_layer &                    torch &       4 &       2 &       1 \\
    60.75 & 30.78 & every\_layer &                    torch &       2 &       2 &       1 \\
    62.60 & 29.87 & every\_layer &                    torch &       1 &       2 &       1 \\
    62.69 & 29.83 & every\_layer &                    torch &       2 &       2 &       2 \\
    63.28 & 29.58 & every\_layer &                    torch &       4 &       2 &       2 \\
    65.25 & 28.66 & every\_layer &                    torch &       1 &       2 &       2 \\
    65.47 & 28.57 & every\_layer &             flash\_attn2 &       8 &       2 &       2 \\
    72.82 & 25.69 & every\_layer &             flash\_attn2 &       8 &       1 &       2 \\
     OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       8 &       2 &       1 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       8 &       1 &       2 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       2 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       1 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       1 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       1 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       8 &       1 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       8 &       2 &       2 \\
    OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       8 &       1 &       2 \\
    OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       2 \\
    OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       8 &       2 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       1 \\
    OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       2 \\
    OOM Error &       & every\_layer &                    torch &       8 &       2 &       2 \\
    OOM Error &       &     disabled &                    torch &       8 &       2 &       2 \\
    OOM Error &       & every\_layer &                    fused &       8 &       2 &       2 \\
    OOM Error &       &     disabled &                    fused &       8 &       2 &       2 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       8 &       2 &       2 \\
    OOM Error &       &     disabled &                    torch &       4 &       2 &       2 \\
    OOM Error &       &     disabled &                    fused &       4 &       2 &       2 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       2 \\
    OOM Error &       &     disabled &                    torch &       2 &       2 &       2 \\
    OOM Error &       &     disabled &                    fused &       2 &       2 &       2 \\
    OOM Error &       & every\_layer &                    torch &       8 &       1 &       2 \\
    OOM Error &       &     disabled &                    torch &       8 &       1 &       2 \\
    OOM Error &       & every\_layer &                    fused &       8 &       1 &       2 \\
    OOM Error &       &     disabled &                    fused &       8 &       1 &       2 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       8 &       1 &       2 \\
    OOM Error &       &     disabled &                    torch &       4 &       1 &       2 \\
    OOM Error &       &     disabled &                    fused &       4 &       1 &       2 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       2 \\
    OOM Error &       &     disabled &                    torch &       2 &       1 &       2 \\
    OOM Error &       &     disabled &                    fused &       2 &       1 &       2 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       2 \\
    OOM Error &       &     disabled &                    torch &       1 &       1 &       2 \\
    OOM Error &       &     disabled &                    fused &       1 &       1 &       2 \\
    OOM Error &       & every\_layer &                    torch &       8 &       2 &       1 \\
    OOM Error &       &     disabled &                    torch &       8 &       2 &       1 \\
    OOM Error &       & every\_layer &                    fused &       8 &       2 &       1 \\
    OOM Error &       &     disabled &                    fused &       8 &       2 &       1 \\
    OOM Error &       & every\_layer &         flash\_attn1.0.8 &       8 &       2 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       8 &       2 &       1 \\
    OOM Error &       &     disabled &                    torch &       4 &       2 &       1 \\
    OOM Error &       &     disabled &                    fused &       4 &       2 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       1 \\
    OOM Error &       &     disabled &                    torch &       2 &       2 &       1 \\
    OOM Error &       &     disabled &                    fused &       2 &       2 &       1 \\
    OOM Error &       & every\_layer &                    torch &       8 &       1 &       1 \\
    OOM Error &       &     disabled &                    torch &       8 &       1 &       1 \\
    OOM Error &       & every\_layer &                    fused &       8 &       1 &       1 \\
    OOM Error &       &     disabled &                    fused &       8 &       1 &       1 \\
    OOM Error &       & every\_layer &         flash\_attn1.0.8 &       8 &       1 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       8 &       1 &       1 \\
    OOM Error &       & every\_layer &                    torch &       4 &       1 &       1 \\
    OOM Error &       &     disabled &                    torch &       4 &       1 &       1 \\
    OOM Error &       &     disabled &                    fused &       4 &       1 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       1 \\
    OOM Error &       &     disabled &                    torch &       2 &       1 &       1 \\
    OOM Error &       &     disabled &                    fused &       2 &       1 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       1 \\
    OOM Error &       &     disabled &                    torch &       1 &       1 &       1 \\
    OOM Error &       &     disabled &                    fused &       1 &       1 &       1 \\
    OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       1 \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamaonethree{} model with a sequence length of 8k trained on 128 A100 GPUs with the \aascaling{} codebase. All measurements use the \flashattention{} or PyTorch kernel. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endfirsthead
\toprule
    Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endhead
\bottomrule
\endfoot
    18.41 & 59.41 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       2 \\
    19.32 & 56.61 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       4 \\
    21.36 & 51.21 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       1 \\
    21.94 & 49.93 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       2 \\
    21.93 & 49.88 &     disabled &             flash\_attn2 &       1 &       2 &       4 \\
    23.46 & 46.90 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       4 \\
    23.78 & 46.27 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       4 \\
    24.62 & 44.42 & every\_layer &             flash\_attn2 &       1 &       1 &       2 \\
    24.84 & 44.03 &     disabled &         flash\_attn1.0.8 &       1 &       2 &       4 \\
    25.99 & 42.08 &     disabled &             flash\_attn2 &       1 &       4 &       2 \\
    26.29 & 41.81 & every\_layer &             flash\_attn2 &       1 &       1 &       4 \\
    26.63 & 41.08 & every\_layer &             flash\_attn2 &       1 &       2 &       1 \\
    26.94 & 40.59 &     disabled &             flash\_attn2 &       1 &       4 &       4 \\
    27.42 & 39.89 & every\_layer &             flash\_attn2 &       1 &       2 &       2 \\
    27.53 & 39.73 & every\_layer &             flash\_attn2 &       2 &       1 &       2 \\
    28.08 & 38.94 & every\_layer &             flash\_attn2 &       1 &       2 &       4 \\
    28.15 & 38.85 & every\_layer &             flash\_attn2 &       1 &       1 &       1 \\
    28.52 & 38.34 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       2 \\
    28.73 & 38.06 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       2 \\
    29.08 & 37.60 & every\_layer &             flash\_attn2 &       2 &       1 &       4 \\
    29.19 & 37.49 & every\_layer &             flash\_attn2 &       2 &       2 &       2 \\
    29.21 & 37.43 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       4 \\
    30.03 & 36.42 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       4 \\
    30.08 & 36.36 & every\_layer &             flash\_attn2 &       2 &       2 &       4 \\
    30.14 & 36.28 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       1 \\
    31.65 & 34.55 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       2 \\
    31.86 & 34.32 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       2 \\
    32.13 & 34.04 & every\_layer &             flash\_attn2 &       2 &       4 &       1 \\
    32.57 & 33.58 & every\_layer &             flash\_attn2 &       1 &       4 &       1 \\
    32.91 & 33.23 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       2 \\
    34.75 & 32.47 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       4 \\
    34.33 & 31.85 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       4 \\
    34.61 & 31.60 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       4 \\
    34.64 & 31.58 & every\_layer &             flash\_attn2 &       2 &       4 &       2 \\
    34.76 & 31.46 & every\_layer &             flash\_attn2 &       1 &       4 &       2 \\
    35.86 & 30.49 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       1 \\
    36.07 & 30.32 & every\_layer &             flash\_attn2 &       2 &       4 &       4 \\
    36.33 & 30.10 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       1 \\
    36.71 & 29.92 & every\_layer &             flash\_attn2 &       1 &       4 &       4 \\
    37.63 & 29.06 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       2 \\
    38.26 & 28.59 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       2 \\
    38.61 & 28.33 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       4 \\
    39.76 & 27.50 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       4 \\
    51.95 & 21.05 & every\_layer &                    torch &       1 &       2 &       1 \\
    54.97 & 19.89 & every\_layer &                    torch &       1 &       2 &       2 \\
    55.08 & 19.85 & every\_layer &                    torch &       1 &       1 &       2 \\
    58.37 & 18.73 & every\_layer &                    torch &       1 &       4 &       1 \\
    58.61 & 18.66 & every\_layer &                    torch &       1 &       2 &       4 \\
    59.00 & 18.56 & every\_layer &                    torch &       1 &       1 &       4 \\
    60.64 & 18.03 & every\_layer &                    torch &       1 &       4 &       2 \\
    62.00 & 17.64 & every\_layer &                    torch &       2 &       4 &       2 \\
    64.25 & 17.02 & every\_layer &                    torch &       2 &       2 &       4 \\
    64.48 & 16.96 & every\_layer &                    torch &       1 &       4 &       4 \\
    66.48 & 16.45 & every\_layer &                    torch &       2 &       4 &       4 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       1 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       1 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       1 &       1 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       1 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       1 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       4 \\
OOM Error &       & every\_layer &             flash\_attn2 &       2 &       2 &       1 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       1 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       1 &       4 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       4 \\
OOM Error &       & every\_layer &             flash\_attn2 &       2 &       1 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       1 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       4 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       4 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       4 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       1 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       4 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       1 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       1 \\
OOM Error &       & every\_layer &                    torch &       4 &       4 &       4 \\
OOM Error &       & every\_layer &                    torch &       4 &       2 &       2 \\
OOM Error &       & every\_layer &                    torch &       4 &       4 &       2 \\
OOM Error &       & every\_layer &                    torch &       4 &       4 &       1 \\
OOM Error &       & every\_layer &                    torch &       4 &       1 &       2 \\
OOM Error &       & every\_layer &                    torch &       4 &       2 &       4 \\
OOM Error &       & every\_layer &                    torch &       2 &       4 &       1 \\
OOM Error &       & every\_layer &                    torch &       2 &       1 &       4 \\
OOM Error &       & every\_layer &                    torch &       2 &       2 &       2 \\
OOM Error &       & every\_layer &                    torch &       4 &       1 &       1 \\
OOM Error &       & every\_layer &                    torch &       4 &       1 &       4 \\
OOM Error &       & every\_layer &                    torch &       4 &       2 &       1 \\
OOM Error &       & every\_layer &                    torch &       2 &       2 &       1 \\
OOM Error &       & every\_layer &                    torch &       2 &       1 &       2 \\
OOM Error &       & every\_layer &                    torch &       2 &       1 &       1 \\
OOM Error &       & every\_layer &                    torch &       1 &       1 &       1 \\
OOM Error &       &     disabled &                    torch &       4 &       4 &       4 \\
OOM Error &       &     disabled &                    torch &       4 &       4 &       2 \\
OOM Error &       &     disabled &                    torch &       4 &       4 &       1 \\
OOM Error &       &     disabled &                    torch &       4 &       2 &       4 \\
OOM Error &       &     disabled &                    torch &       4 &       2 &       2 \\
OOM Error &       &     disabled &                    torch &       4 &       2 &       1 \\
OOM Error &       &     disabled &                    torch &       4 &       1 &       4 \\
OOM Error &       &     disabled &                    torch &       4 &       1 &       2 \\
OOM Error &       &     disabled &                    torch &       4 &       1 &       1 \\
OOM Error &       &     disabled &                    torch &       2 &       4 &       4 \\
OOM Error &       &     disabled &                    torch &       2 &       4 &       2 \\
OOM Error &       &     disabled &                    torch &       2 &       4 &       1 \\
OOM Error &       &     disabled &                    torch &       2 &       2 &       4 \\
OOM Error &       &     disabled &                    torch &       2 &       2 &       2 \\
OOM Error &       &     disabled &                    torch &       2 &       2 &       1 \\
OOM Error &       &     disabled &                    torch &       2 &       1 &       4 \\
OOM Error &       &     disabled &                    torch &       2 &       1 &       2 \\
OOM Error &       &     disabled &                    torch &       2 &       1 &       1 \\
OOM Error &       &     disabled &                    torch &       1 &       4 &       4 \\
OOM Error &       &     disabled &                    torch &       1 &       4 &       2 \\
OOM Error &       &     disabled &                    torch &       1 &       4 &       1 \\
OOM Error &       &     disabled &                    torch &       1 &       2 &       4 \\
OOM Error &       &     disabled &                    torch &       1 &       2 &       2 \\
OOM Error &       &     disabled &                    torch &       1 &       2 &       1 \\
OOM Error &       &     disabled &                    torch &       1 &       1 &       4 \\
OOM Error &       &     disabled &                    torch &       1 &       1 &       2 \\
OOM Error &       &     disabled &                    torch &       1 &       1 &       1 \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamathreezero{} model trained on 256 A100 GPUs with the \aascaling{} codebase. The analysis also includes Out of Memory (OOM) error occurrences and errors where the fused kernel does not support this specific tensor parallel configuration.}\\
\endlastfoot
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endhead
\bottomrule
\endfoot
          22.67 & 49.22 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       4 \\
          24.00 & 46.76 &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       4 \\
          24.26 & 46.01 &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       4 \\
          24.70 & 45.16 &     disabled &             flash\_attn2 &       1 &       2 &       4 \\
          25.05 & 44.55 &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       4 \\
          25.32 & 44.06 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       4 \\
          26.06 & 42.80 &     disabled &         flash\_attn1.0.8 &       1 &       2 &       4 \\
          26.26 & 42.48 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       2 \\
          26.28 & 42.45 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       4 \\
          26.94 & 41.42 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       2 \\
          28.34 & 39.39 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       2 \\
          29.08 & 38.37 & every\_layer &             flash\_attn2 &       1 &       1 &       4 \\
          29.13 & 38.32 &     disabled &             flash\_attn2 &       1 &       2 &       2 \\
          29.16 & 38.26 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       4 \\
          29.45 & 37.88 &     disabled &             flash\_attn2 &       2 &       4 &       4 \\
          29.55 & 37.75 &     disabled &         flash\_attn1.0.8 &       2 &       4 &       4 \\
          29.64 & 37.67 &     disabled &         flash\_attn1.0.8 &       1 &       2 &       2 \\
          29.76 & 37.48 & every\_layer &             flash\_attn2 &       2 &       1 &       4 \\
          29.96 & 37.23 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       4 \\
          30.08 & 37.09 &     disabled &             flash\_attn2 &       1 &       4 &       4 \\
          31.13 & 35.84 & every\_layer &             flash\_attn2 &       2 &       2 &       4 \\
          31.38 & 35.54 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       4 \\
          31.47 & 35.46 &     disabled &             flash\_attn2 &       1 &       4 &       2 \\
          31.66 & 35.24 &     disabled &             flash\_attn2 &       2 &       4 &       2 \\
          31.77 & 35.15 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       1 \\
          31.81 & 35.08 & every\_layer &             flash\_attn2 &       1 &       2 &       4 \\
          31.94 & 34.93 & every\_layer &             flash\_attn2 &       1 &       2 &       2 \\
          32.17 & 34.68 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       4 \\
          32.27 & 34.57 & every\_layer &             flash\_attn2 &       2 &       2 &       2 \\
          32.42 & 34.41 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       2 \\
          32.73 & 34.08 & every\_layer &                    fused &       1 &       1 &       4 \\
          32.84 & 33.96 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       2 \\
          33.08 & 33.72 & every\_layer &                    fused &       2 &       1 &       4 \\
          33.29 & 33.51 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       4 \\
          33.47 & 33.33 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       2 \\
          33.70 & 33.11 & every\_layer &             flash\_attn2 &       4 &       2 &       4 \\
          33.75 & 33.05 & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       4 \\
          33.79 & 33.01 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       4 \\
          33.97 & 32.85 &     disabled &         flash\_attn1.0.8 &       2 &       4 &       2 \\
          34.22 & 32.61 & every\_layer &             flash\_attn2 &       4 &       1 &       4 \\
          34.45 & 32.39 & every\_layer &             flash\_attn2 &       4 &       2 &       2 \\
          35.07 & 31.84 & every\_layer &             flash\_attn2 &       1 &       1 &       2 \\
          35.23 & 31.67 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       2 \\
          35.32 & 31.61 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       1 \\
          35.88 & 31.09 & every\_layer &                    fused &       2 &       2 &       4 \\
          36.42 & 30.66 & every\_layer &         flash\_attn1.0.8 &       1 &       1 &       2 \\
          36.48 & 30.58 & every\_layer &                    fused &       4 &       2 &       4 \\
          37.12 & 30.06 & every\_layer &             flash\_attn2 &       4 &       4 &       2 \\
          37.76 & 29.58 & every\_layer &             flash\_attn2 &       2 &       1 &       2 \\
          37.81 & 29.50 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       2 \\
          37.94 & 29.40 & every\_layer &                    fused &       4 &       1 &       4 \\
          37.99 & 29.38 & every\_layer &                    fused &       1 &       1 &       2 \\
          38.07 & 29.32 & every\_layer &         flash\_attn1.0.8 &       2 &       1 &       2 \\
          38.28 & 29.15 & every\_layer &             flash\_attn2 &       4 &       4 &       4 \\
          38.51 & 28.97 & every\_layer &             flash\_attn2 &       2 &       4 &       4 \\
          38.60 & 28.90 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       4 \\
          39.57 & 28.19 & every\_layer &             flash\_attn2 &       2 &       4 &       2 \\
          39.61 & 28.17 & every\_layer &                    fused &       4 &       2 &       2 \\
          39.65 & 28.14 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       4 \\
          39.70 & 28.10 & every\_layer &             flash\_attn2 &       1 &       2 &       1 \\
          39.74 & 28.07 & every\_layer &                    fused &       2 &       1 &       2 \\
          39.81 & 28.03 &     disabled &             flash\_attn2 &       1 &       4 &       1 \\
          40.07 & 27.84 & every\_layer &             flash\_attn2 &       1 &       4 &       2 \\
          40.22 & 27.73 & every\_layer &                    fused &       4 &       4 &       2 \\
          40.29 & 27.68 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       2 \\
          41.01 & 27.20 & every\_layer &             flash\_attn2 &       1 &       4 &       4 \\
          41.74 & 26.73 & every\_layer &                    fused &       4 &       4 &       4 \\
          41.80 & 26.69 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       1 \\
          41.84 & 26.66 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       1 \\
          41.94 & 26.60 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       4 \\
          42.13 & 26.48 & every\_layer &             flash\_attn2 &       2 &       4 &       1 \\
          42.22 & 26.42 & every\_layer &                    fused &       4 &       4 &       1 \\
          42.41 & 26.30 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       2 \\
          43.24 & 25.80 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       1 \\
          43.51 & 25.64 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       1 \\
          43.92 & 25.40 & every\_layer &             flash\_attn2 &       4 &       4 &       1 \\
          44.09 & 25.30 & every\_layer &             flash\_attn2 &       1 &       4 &       1 \\
          45.56 & 24.49 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       1 \\
                OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       4 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       1 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       1 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       1 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       4 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       1 &       4 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       1 &       1 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       1 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       2 \\
      OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       1 &       1 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       2 &       2 &       1 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       1 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       4 &       1 &       2 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       4 &       1 &       1 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       2 &       1 &       1 \\
      OOM Error &       & every\_layer &             flash\_attn2 &       1 &       1 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       4 &       1 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       2 &       1 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       1 \\
      OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       4 \\
      OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       2 \\
      OOM Error &       &     disabled &             flash\_attn2 &       1 &       1 &       1 \\
      OOM Error &       & every\_layer &                    fused &       4 &       2 &       1 \\
      OOM Error &       & every\_layer &                    fused &       4 &       1 &       2 \\
      OOM Error &       & every\_layer &                    fused &       4 &       1 &       1 \\
      OOM Error &       & every\_layer &                    fused &       2 &       2 &       1 \\
      OOM Error &       & every\_layer &                    fused &       2 &       1 &       1 \\
      OOM Error &       & every\_layer &                    fused &       1 &       1 &       1 \\
      OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       1 \\
      OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       2 \\
      OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       1 &       1 \\
      OOM Error &       & every\_layer &          flash\_attn1.0.8 &       2 &       2 &       1 \\
      OOM Error &       & every\_layer &          flash\_attn1.0.8 &       2 &       1 &       1 \\
      OOM Error &       & every\_layer &          flash\_attn1.0.8 &       1 &       1 &       1 \\
      OOM Error &       &     disabled &                    fused &       4 &       4 &       4 \\
      OOM Error &       &     disabled &                    fused &       4 &       4 &       2 \\
      OOM Error &       &     disabled &                    fused &       4 &       4 &       1 \\
      OOM Error &       &     disabled &                    fused &       4 &       2 &       4 \\
      OOM Error &       &     disabled &                    fused &       4 &       2 &       2 \\
      OOM Error &       &     disabled &                    fused &       4 &       2 &       1 \\
      OOM Error &       &     disabled &                    fused &       4 &       1 &       4 \\
      OOM Error &       &     disabled &                    fused &       4 &       1 &       2 \\
      OOM Error &       &     disabled &                    fused &       4 &       1 &       1 \\
      OOM Error &       &     disabled &                    fused &       2 &       2 &       4 \\
      OOM Error &       &     disabled &                    fused &       2 &       2 &       2 \\
      OOM Error &       &     disabled &                    fused &       2 &       2 &       1 \\
      OOM Error &       &     disabled &                    fused &       2 &       1 &       4 \\
      OOM Error &       &     disabled &                    fused &       2 &       1 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       1 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       1 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       1 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       4 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       2 \\
      OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       1 &       1 \\
Kernel unavail. &       & every\_layer &                    fused &       2 &       4 &       4 \\
Kernel unavail. &       & every\_layer &                    fused &       2 &       4 &       2 \\
Kernel unavail. &       & every\_layer &                    fused &       2 &       4 &       1 \\
Kernel unavail. &       & every\_layer &                    fused &       2 &       2 &       2 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       4 &       4 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       4 &       2 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       4 &       1 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       2 &       4 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       2 &       2 \\
Kernel unavail. &       & every\_layer &                    fused &       1 &       2 &       1 \\
Kernel unavail. &       &     disabled &                    fused &       2 &       4 &       4 \\
Kernel unavail. &       &     disabled &                    fused &       2 &       4 &       2 \\
Kernel unavail. &       &     disabled &                    fused &       2 &       4 &       1 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       4 &       4 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       4 &       2 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       4 &       1 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       2 &       4 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       2 &       2 \\
Kernel unavail. &       &     disabled &                    fused &       1 &       2 &       1 \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamathreezero{} model with 8k sequence length trained on 128 A100 GPUs with the \aascaling{} codebase. All measurements use the \flashattention{} kernel. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP Size & PP Size \\
\midrule
\endhead
\bottomrule
\endfoot
    49.43 & 51.40 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       4 \\
    50.23 & 50.57 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       8 \\
    54.78 & 46.37 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &      16 \\
    62.84 & 40.43 & every\_layer &             flash\_attn2 &       1 &       2 &       4 \\
    62.99 & 40.33 & every\_layer &             flash\_attn2 &       1 &       2 &       2 \\
    63.99 & 39.70 & every\_layer &             flash\_attn2 &       1 &       2 &       8 \\
    66.69 & 38.09 & every\_layer &             flash\_attn2 &       1 &       2 &      16 \\
    66.71 & 38.08 & every\_layer &             flash\_attn2 &       2 &       2 &       4 \\
    68.99 & 36.82 & every\_layer &             flash\_attn2 &       2 &       2 &       8 \\
    69.45 & 36.58 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       2 \\
    70.01 & 36.29 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       4 \\
    71.81 & 35.38 & every\_layer &             flash\_attn2 &       2 &       2 &      16 \\
    71.87 & 35.34 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       8 \\
    72.42 & 35.08 & every\_layer &             flash\_attn2 &       1 &       4 &       2 \\
    73.33 & 34.64 & every\_layer &             flash\_attn2 &       2 &       4 &       2 \\
    75.02 & 33.86 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       4 \\
    75.53 & 33.64 & every\_layer &             flash\_attn2 &       1 &       4 &       4 \\
    76.53 & 33.20 & every\_layer &             flash\_attn2 &       2 &       4 &       4 \\
    77.42 & 32.81 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       8 \\
    77.86 & 32.63 & every\_layer &             flash\_attn2 &       1 &       4 &       8 \\
    79.71 & 31.87 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       2 \\
    79.74 & 31.86 & every\_layer &             flash\_attn2 &       2 &       4 &       8 \\
    80.25 & 31.65 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       2 \\
    82.16 & 30.92 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       4 \\
    82.62 & 30.75 & every\_layer &             flash\_attn2 &       1 &       4 &      16 \\
    84.01 & 30.24 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       4 \\
    85.34 & 29.77 & every\_layer &             flash\_attn2 &       2 &       4 &      16 \\
    85.53 & 29.70 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       8 \\
    87.18 & 29.14 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       8 \\
    OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &      16 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &      16 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &      16 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &      16 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &      16 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       8 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &      16 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       4 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &      16 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       8 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       4 \\
OOM Error &       & every\_layer &             flash\_attn2 &       2 &       2 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &      16 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       8 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       4 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       4 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       8 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       8 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       4 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       2 \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamasixfive{} model trained on 128 A100 GPUs with the \aascaling{} codebase. All measurements use the \flashattention{} kernel. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP size & PP Size \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & Activation  & Kernel & MB Size & TP size & PP Size \\
\midrule
\endhead
\bottomrule
\endfoot
    79.31 & 55.26 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       4 \\
    79.54 & 55.10 &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       8 \\
    82.88 & 52.88 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       4 \\
    86.55 & 50.63 &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       8 \\
    86.61 & 50.60 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       4 \\
    87.14 & 50.30 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       2 \\
    88.16 & 49.71 &     disabled &             flash\_attn2 &       1 &       2 &       8 \\
    92.61 & 47.32 &     disabled & flash\_attn2 + RMS kern. &       1 &       4 &       8 \\
   101.28 & 43.28 &     disabled & flash\_attn2 + RMS kern. &       2 &       8 &       2 \\
   101.97 & 42.98 &     disabled &             flash\_attn2 &       1 &       4 &       4 \\
   103.17 & 42.48 &     disabled & flash\_attn2 + RMS kern. &       2 &       8 &       4 \\
   106.59 & 41.11 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       4 \\
   107.39 & 40.81 & every\_layer &             flash\_attn2 &       2 &       2 &       4 \\
   107.85 & 40.64 &     disabled & flash\_attn2 + RMS kern. &       1 &       8 &       2 \\
   107.97 & 40.59 &     disabled &             flash\_attn2 &       1 &       4 &       8 \\
   108.59 & 40.36 &     disabled &         flash\_attn1.0.8 &       1 &       4 &       8 \\
   109.04 & 40.19 & every\_layer &             flash\_attn2 &       4 &       2 &       4 \\
   110.87 & 39.53 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       4 \\
   111.35 & 39.36 & every\_layer &             flash\_attn2 &       1 &       2 &       4 \\
   111.83 & 39.19 &     disabled & flash\_attn2 + RMS kern. &       1 &       8 &       4 \\
   111.83 & 39.19 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       4 \\
   112.77 & 38.86 & every\_layer &             flash\_attn2 &       2 &       2 &       8 \\
   114.42 & 38.30 & every\_layer &             flash\_attn2 &       4 &       2 &       8 \\
   115.05 & 38.09 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       4 \\
   115.58 & 37.92 &     disabled & flash\_attn2 + RMS kern. &       2 &       8 &       8 \\
   116.25 & 37.70 & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       8 \\
   116.27 & 37.69 & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       8 \\
   118.39 & 37.02 & every\_layer &             flash\_attn2 &       1 &       2 &       8 \\
   118.68 & 36.93 & every\_layer &             flash\_attn2 &       1 &       2 &       2 \\
   121.70 & 36.01 & every\_layer &         flash\_attn1.0.8 &       1 &       2 &       8 \\
   121.93 & 35.95 &     disabled & flash\_attn2 + RMS kern. &       1 &       8 &       8 \\
   125.11 & 35.03 & every\_layer &             flash\_attn2 &       4 &       4 &       4 \\
   126.61 & 34.61 & every\_layer &             flash\_attn2 &       4 &       4 &       2 \\
   128.06 & 34.22 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       2 \\
   129.68 & 33.80 & every\_layer &             flash\_attn2 &       2 &       4 &       4 \\
   129.92 & 33.73 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       4 \\
   132.34 & 33.11 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       2 \\
   133.07 & 32.93 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       4 \\
   133.56 & 32.81 & every\_layer &             flash\_attn2 &       4 &       4 &       8 \\
   136.43 & 32.12 & every\_layer &             flash\_attn2 &       1 &       4 &       2 \\
   137.73 & 31.82 & every\_layer &         flash\_attn1.0.8 &       4 &       4 &       8 \\
   139.67 & 31.38 &     disabled &             flash\_attn2 &       1 &       8 &       2 \\
   140.15 & 31.28 &     disabled &         flash\_attn1.0.8 &       1 &       8 &       2 \\
   140.12 & 31.28 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       2 \\
   140.95 & 31.09 & every\_layer &             flash\_attn2 &       1 &       4 &       4 \\
   141.87 & 30.89 & every\_layer &             flash\_attn2 &       2 &       4 &       8 \\
   142.77 & 30.70 &     disabled &             flash\_attn2 &       1 &       8 &       4 \\
   144.59 & 30.31 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       4 \\
   144.83 & 30.26 & every\_layer &         flash\_attn1.0.8 &       2 &       4 &       8 \\
   151.95 & 28.84 &     disabled &             flash\_attn2 &       1 &       8 &       8 \\
   153.61 & 28.53 &     disabled &         flash\_attn1.0.8 &       1 &       8 &       8 \\
   156.54 & 28.00 & every\_layer &             flash\_attn2 &       1 &       4 &       8 \\
   159.57 & 27.46 & every\_layer &         flash\_attn1.0.8 &       1 &       4 &       8 \\
   164.21 & 26.69 & every\_layer &             flash\_attn2 &       4 &       8 &       2 \\
   168.64 & 25.99 & every\_layer &         flash\_attn1.0.8 &       4 &       8 &       2 \\
   168.97 & 25.94 & every\_layer &             flash\_attn2 &       4 &       8 &       4 \\
   173.16 & 25.31 & every\_layer &         flash\_attn1.0.8 &       4 &       8 &       4 \\
   174.43 & 25.13 & every\_layer &             flash\_attn2 &       2 &       8 &       2 \\
   178.66 & 24.53 & every\_layer &         flash\_attn1.0.8 &       2 &       8 &       2 \\
   180.93 & 24.22 & every\_layer &             flash\_attn2 &       2 &       8 &       4 \\
   184.98 & 23.69 & every\_layer &             flash\_attn2 &       4 &       8 &       8 \\
   187.81 & 23.33 & every\_layer &         flash\_attn1.0.8 &       2 &       8 &       4 \\
   192.53 & 22.76 & every\_layer &         flash\_attn1.0.8 &       4 &       8 &       8 \\
   192.69 & 22.75 & every\_layer &             flash\_attn2 &       1 &       8 &       2 \\
   200.12 & 21.90 & every\_layer &         flash\_attn1.0.8 &       1 &       8 &       2 \\
   203.08 & 21.58 & every\_layer &             flash\_attn2 &       2 &       8 &       8 \\
   209.24 & 20.95 & every\_layer &             flash\_attn2 &       1 &       8 &       4 \\
   210.89 & 20.78 & every\_layer &         flash\_attn1.0.8 &       2 &       8 &       8 \\
   215.12 & 20.37 & every\_layer &         flash\_attn1.0.8 &       1 &       8 &       4 \\
   237.99 & 18.42 & every\_layer &             flash\_attn2 &       1 &       8 &       8 \\
   247.97 & 17.67 & every\_layer &         flash\_attn1.0.8 &       1 &       8 &       8 \\
   OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       8 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       8 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       8 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       4 &       4 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       4 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       8 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       4 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       2 &       2 &       2 \\
OOM Error &       &     disabled & flash\_attn2 + RMS kern. &       1 &       2 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &             flash\_attn2 &       2 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       8 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       8 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       8 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       4 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       8 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       8 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       8 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       8 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       2 &       2 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       4 &       2 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       4 \\
OOM Error &       &     disabled &             flash\_attn2 &       1 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       2 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       & every\_layer &         flash\_attn1.0.8 &       2 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       8 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       8 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       8 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       8 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       8 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       4 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       8 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       4 &       2 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       4 &       8 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       4 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       2 &       2 &       2 \\
OOM Error &       &     disabled &         flash\_attn1.0.8 &       1 &       4 &       2 \\
\end{longtable}
\begin{tabular}{lllccccr}
\toprule
\textbf{Model} & \textbf{Seq. Len.} & \textbf{GPUs} & \textbf{TP sizes} & \textbf{PP sizes} & \textbf{MB Sizes} & \textbf{Seq. Parallelism}\\
\midrule
13B & 2k & 32 & \texttt{\{1, 2\}} & \texttt{\{1, 2\}} & \texttt{\{1, 2, 4, 8\}} & \seqparallelcheck{}\\
\midrule
13B & 8k & 64 & \texttt{\{1, 2, 4\}} & \texttt{\{1, 2, 4\}}& \texttt{\{1, 2, 4\}} & \seqparallelcheck{}\\
\midrule
30B & 2k & 64 & \texttt{\{1, 2, 4\}} & \texttt{\{1, 2, 4\}} &\texttt{\{1, 2, 4\}} & \seqparallelcheck{}\\
\midrule
30B & 8k & 64 & \texttt{\{2, 4\}} & \texttt{\{2, 4, 8, 16\}} & \texttt{\{1, 2, 4\}} & \seqparallelcheck{}\\
\midrule
65B & 2k & 64 & \texttt{\{2, 4, 8\}} & \texttt{\{2, 4, 8\}} & \texttt{\{1, 2, 4\}} & \seqparallelcheck{}\\
\bottomrule
\end{tabular}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamaonethree{} model trained on 32 A100 GPUs, with and without sequence parallelism. All measurements use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
    53.81 & 69.66 &       1 &       1 &       1 &             False \\
    53.99 & 69.45 &       1 &       1 &       1 &              True \\
    57.61 & 65.04 &       2 &       2 &       1 &             False \\
    58.01 & 64.54 &       1 &       1 &       2 &              True \\
    58.62 & 63.88 &       1 &       1 &       2 &             False \\
    59.55 & 62.86 &       2 &       1 &       2 &              True \\
    61.12 & 62.28 &       2 &       2 &       1 &              True \\
    60.23 & 62.15 &       2 &       1 &       2 &             False \\
    60.96 & 61.43 &       1 &       2 &       1 &              True \\
    62.09 & 60.34 &       1 &       2 &       1 &             False \\
    65.04 & 57.55 &       2 &       2 &       2 &              True \\
    66.13 & 56.59 &       2 &       2 &       2 &             False \\
    66.26 & 56.47 &       1 &       2 &       2 &              True \\
    67.47 & 55.44 &       4 &       2 &       2 &              True \\
    67.94 & 55.08 &       1 &       2 &       2 &             False \\
    68.48 & 54.62 &       4 &       2 &       2 &             False \\
     OOM Error &       &       4 &       1 &       2 &              True \\
OOM Error &       &       8 &       2 &       2 &              True \\
OOM Error &       &       4 &       1 &       1 &              True \\
OOM Error &       &       8 &       1 &       2 &              True \\
OOM Error &       &       8 &       2 &       1 &              True \\
OOM Error &       &       4 &       2 &       1 &              True \\
OOM Error &       &       2 &       1 &       1 &              True \\
OOM Error &       &       2 &       1 &       1 &             False \\
OOM Error &       &       8 &       2 &       2 &             False \\
OOM Error &       &       8 &       2 &       1 &             False \\
OOM Error &       &       8 &       1 &       1 &             False \\
OOM Error &       &       4 &       2 &       1 &             False \\
OOM Error &       &       4 &       1 &       2 &             False \\
OOM Error &       &       8 &       1 &       2 &             False \\
OOM Error &       &       4 &       1 &       1 &             False \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamaonethree{} model with 8k sequence length trained on 64 A100 GPUs, with and without sequence parallelism. All measurements use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
    34.84 & 62.78 &       1 &       2 &       2 &              True \\
    34.85 & 62.76 &       1 &       2 &       2 &             False \\
    35.80 & 61.10 &       1 &       2 &       4 &              True \\
    36.60 & 59.76 &       1 &       2 &       4 &             False \\
    36.99 & 59.13 &       1 &       4 &       1 &              True \\
    38.85 & 56.31 &       1 &       4 &       2 &              True \\
    38.90 & 56.23 &       1 &       4 &       1 &             False \\
    40.70 & 53.74 &       1 &       4 &       2 &             False \\
    40.82 & 53.58 &       1 &       4 &       4 &              True \\
    41.06 & 53.27 &       2 &       4 &       4 &              True \\
    43.49 & 50.29 &       1 &       4 &       4 &             False \\
    44.03 & 49.68 &       2 &       4 &       4 &             False \\
    46.37 & 47.18 &       1 &       8 &       1 &              True \\
    46.89 & 46.65 &       2 &       8 &       2 &              True \\
    49.96 & 43.79 &       1 &       8 &       2 &              True \\
    51.03 & 42.87 &       1 &       8 &       1 &             False \\
    51.91 & 42.14 &       2 &       8 &       4 &              True \\
    54.78 & 39.93 &       1 &       8 &       4 &              True \\
    56.23 & 38.90 &       1 &       8 &       2 &             False \\
    59.62 & 36.69 &       2 &       8 &       4 &             False \\
    62.04 & 35.26 &       1 &       8 &       4 &             False \\
    OOM Error &       &       4 &       1 &       1 &              True \\
OOM Error &       &       4 &       8 &       2 &              True \\
OOM Error &       &       4 &       8 &       4 &              True \\
OOM Error &       &       4 &       4 &       1 &              True \\
OOM Error &       &       4 &       8 &       1 &              True \\
OOM Error &       &       4 &       4 &       4 &              True \\
OOM Error &       &       4 &       4 &       2 &              True \\
OOM Error &       &       4 &       2 &       4 &              True \\
OOM Error &       &       4 &       1 &       2 &              True \\
OOM Error &       &       4 &       2 &       1 &              True \\
OOM Error &       &       4 &       1 &       4 &              True \\
OOM Error &       &       4 &       8 &       2 &             False \\
OOM Error &       &       4 &       4 &       4 &             False \\
OOM Error &       &       4 &       4 &       1 &             False \\
OOM Error &       &       4 &       2 &       4 &             False \\
OOM Error &       &       4 &       2 &       2 &             False \\
OOM Error &       &       4 &       1 &       2 &             False \\
OOM Error &       &       4 &       2 &       1 &             False \\
OOM Error &       &       4 &       8 &       4 &             False \\
OOM Error &       &       4 &       8 &       1 &             False \\
OOM Error &       &       4 &       4 &       2 &             False \\
OOM Error &       &       4 &       1 &       4 &             False \\
OOM Error &       &       4 &       1 &       1 &             False \\
OOM Error &       &       2 &       8 &       1 &              True \\
OOM Error &       &       2 &       2 &       1 &              True \\
OOM Error &       &       2 &       2 &       4 &              True \\
OOM Error &       &       2 &       4 &       2 &              True \\
OOM Error &       &       2 &       2 &       2 &              True \\
OOM Error &       &       2 &       4 &       1 &              True \\
OOM Error &       &       1 &       2 &       1 &              True \\
OOM Error &       &       2 &       2 &       1 &             False \\
OOM Error &       &       2 &       2 &       4 &             False \\
OOM Error &       &       2 &       8 &       2 &             False \\
OOM Error &       &       2 &       8 &       1 &             False \\
OOM Error &       &       2 &       4 &       1 &             False \\
OOM Error &       &       2 &       2 &       2 &             False \\
OOM Error &       &       2 &       4 &       2 &             False \\
OOM Error &       &       1 &       2 &       1 &             False \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamathreezero{} model trained on 64 A100 GPUs, with and without sequence parallelism. All measurements use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
    72.00 & 61.98 &       1 &       1 &       4 &             False \\
    72.60 & 61.47 &       1 &       1 &       4 &              True \\
    72.66 & 61.42 &       2 &       2 &       4 &              True \\
    74.86 & 59.61 &       2 &       2 &       4 &             False \\
    76.58 & 58.27 &       1 &       2 &       4 &              True \\
    76.84 & 58.07 &       1 &       2 &       2 &              True \\
    77.59 & 57.52 &       4 &       4 &       4 &              True \\
    78.43 & 56.89 &       1 &       2 &       4 &             False \\
    80.17 & 55.66 &       1 &       2 &       2 &             False \\
    81.06 & 55.05 &       2 &       4 &       2 &              True \\
    82.22 & 54.28 &       2 &       4 &       4 &              True \\
    83.11 & 53.71 &       4 &       4 &       2 &              True \\
    83.76 & 53.30 &       4 &       4 &       2 &              True \\
    84.88 & 52.57 &       2 &       4 &       2 &             False \\
    85.21 & 52.37 &       2 &       4 &       1 &              True \\
    85.47 & 52.21 &       1 &       4 &       2 &              True \\
    86.44 & 51.63 &       4 &       4 &       4 &             False \\
    86.67 & 51.49 &       4 &       4 &       4 &             False \\
    87.68 & 50.89 &       1 &       4 &       4 &              True \\
    89.33 & 49.95 &       1 &       4 &       1 &              True \\
    89.76 & 49.71 &       2 &       4 &       4 &             False \\
    89.86 & 49.66 &       1 &       4 &       2 &             False \\
    94.12 & 47.42 &       1 &       4 &       1 &             False \\
    95.52 & 46.72 &       1 &       4 &       4 &             False \\
OOM Error &       &       4 &       4 &       1 &              True \\
OOM Error &       &       4 &       1 &       1 &              True \\
OOM Error &       &       4 &       1 &       4 &              True \\
OOM Error &       &       4 &       2 &       2 &              True \\
OOM Error &       &       4 &       1 &       2 &              True \\
OOM Error &       &       4 &       2 &       1 &              True \\
OOM Error &       &       4 &       2 &       4 &              True \\
OOM Error &       &       4 &       4 &       1 &              True \\
OOM Error &       &       2 &       4 &       1 &             False \\
OOM Error &       &       4 &       4 &       2 &             False \\
OOM Error &       &       4 &       4 &       1 &             False \\
OOM Error &       &       4 &       4 &       2 &             False \\
OOM Error &       &       4 &       2 &       2 &             False \\
OOM Error &       &       4 &       4 &       1 &             False \\
OOM Error &       &       4 &       1 &       4 &             False \\
OOM Error &       &       4 &       2 &       1 &             False \\
OOM Error &       &       4 &       1 &       2 &             False \\
OOM Error &       &       4 &       1 &       1 &             False \\
OOM Error &       &       4 &       2 &       4 &             False \\
OOM Error &       &       2 &       1 &       2 &              True \\
OOM Error &       &       2 &       1 &       4 &              True \\
OOM Error &       &       2 &       2 &       2 &              True \\
OOM Error &       &       1 &       1 &       2 &              True \\
OOM Error &       &       2 &       1 &       2 &             False \\
OOM Error &       &       2 &       1 &       4 &             False \\
OOM Error &       &       2 &       2 &       2 &             False \\
OOM Error &       &       1 &       1 &       2 &             False \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamathreezero{} model with 8k sequence length trained on 64 A100 GPUs, with and without sequence parallelism. All measurements use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
    84.37 & 60.22 &       1 &       4 &       2 &              True \\
    85.69 & 59.35 &       1 &       4 &       4 &              True \\
    86.16 & 58.97 &       1 &       4 &      16 &              True \\
    86.17 & 58.97 &       1 &       4 &       8 &              True \\
    93.84 & 54.15 &       1 &       4 &       4 &             False \\
    96.70 & 52.54 &       1 &       4 &       8 &             False \\
    98.37 & 51.65 &       1 &       4 &      16 &             False \\
OOM Error &       &       1 &       2 &       2 &              True \\
OOM Error &       &       2 &       2 &       4 &              True \\
OOM Error &       &       1 &       2 &       4 &              True \\
OOM Error &       &       4 &       2 &       4 &              True \\
OOM Error &       &       4 &       2 &       2 &              True \\
OOM Error &       &       2 &       2 &       2 &              True \\
OOM Error &       &       4 &       4 &       4 &              True \\
OOM Error &       &       4 &       4 &       2 &              True \\
OOM Error &       &       2 &       4 &       2 &              True \\
OOM Error &       &       4 &       4 &       8 &             False \\
OOM Error &       &       4 &       2 &      16 &             False \\
OOM Error &       &       4 &       2 &       8 &             False \\
OOM Error &       &       4 &       4 &      16 &             False \\
OOM Error &       &       4 &       4 &       4 &             False \\
OOM Error &       &       4 &       4 &       2 &             False \\
OOM Error &       &       2 &       2 &       4 &             False \\
OOM Error &       &       2 &       4 &       2 &             False \\
OOM Error &       &       1 &       2 &       2 &             False \\
OOM Error &       &       4 &       2 &       2 &             False \\
OOM Error &       &       2 &       2 &       2 &             False \\
OOM Error &       &       1 &       2 &       4 &             False \\
OOM Error &       &       2 &       4 &       4 &             False \\
OOM Error &       &       4 &       2 &       4 &             False \\
OOM Error &       &       1 &       4 &       2 &             False \\
OOM Error &       &       4 &       4 &      16 &             False \\
OOM Error &       &       4 &       2 &      16 &             False \\
OOM Error &       &       4 &       2 &       8 &             False \\
OOM Error &       &       4 &       4 &       8 &             False \\
\end{longtable}
\begin{longtable}{llllrrr}
\\
\caption{Performance analysis of a \llamasixfive{} model trained on 64 A100 GPUs, with and without sequence parallelism. All measurements use \flashattentiontwo{}, the RMS norm kernel, and do not make use of activation checkpointing. The analysis also includes Out of Memory (OOM) error occurrences.}\\
\endlastfoot
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endfirsthead
\toprule
Step Time & MFU & MB Size & TP size & PP Size & Sequence Parallel \\
\midrule
\endhead
\bottomrule
\endfoot
   147.02 & 59.62 &       1 &       2 &       4 &              True \\
   149.92 & 58.47 &       2 &       4 &       4 &              True \\
   149.97 & 58.44 &       1 &       2 &       8 &              True \\
   152.65 & 57.42 &       1 &       2 &       8 &             False \\
   156.40 & 56.04 &       2 &       4 &       8 &              True \\
   158.74 & 55.22 &       2 &       4 &       4 &             False \\
   159.57 & 54.93 &       1 &       4 &       4 &              True \\
   162.32 & 54.00 &       1 &       4 &       2 &              True \\
   166.36 & 52.69 &       1 &       4 &       8 &              True \\
   166.49 & 52.65 &       4 &       8 &       4 &             False \\
   167.70 & 52.27 &       4 &       8 &       8 &             False \\
   168.70 & 51.96 &       2 &       4 &       8 &             False \\
   169.39 & 51.75 &       1 &       4 &       2 &             False \\
   172.11 & 50.93 &       1 &       4 &       4 &             False \\
   178.64 & 49.07 &       2 &       8 &       2 &              True \\
   179.78 & 48.76 &       1 &       4 &       8 &             False \\
   179.87 & 48.74 &       2 &       8 &       4 &              True \\
   186.54 & 47.16 &       2 &       8 &       8 &              True \\
   192.45 & 45.55 &       1 &       8 &       2 &              True \\
   193.69 & 45.26 &       2 &       8 &       2 &             False \\
   198.11 & 44.25 &       1 &       8 &       4 &              True \\
   201.44 & 43.52 &       1 &       8 &       8 &              True \\
   202.20 & 43.35 &       2 &       8 &       4 &             False \\
   207.26 & 42.29 &       1 &       8 &       2 &             False \\
   220.27 & 39.80 &       1 &       8 &       4 &             False \\
   223.09 & 39.29 &       2 &       8 &       8 &             False \\
   233.00 & 37.62 &       1 &       8 &       8 &             False \\
OOM Error &       &       4 &       4 &       2 &              True \\
OOM Error &       &       4 &       2 &       2 &              True \\
OOM Error &       &       4 &       2 &       4 &              True \\
OOM Error &       &       2 &       4 &       2 &              True \\
OOM Error &       &       2 &       2 &       8 &              True \\
OOM Error &       &       2 &       2 &       4 &              True \\
OOM Error &       &       2 &       2 &       2 &              True \\
OOM Error &       &       1 &       2 &       2 &              True \\
OOM Error &       &       2 &       2 &       2 &             False \\
OOM Error &       &       2 &       4 &       2 &             False \\
OOM Error &       &       2 &       2 &       4 &             False \\
OOM Error &       &       2 &       2 &       8 &             False \\
OOM Error &       &       1 &       2 &       4 &             False \\
OOM Error &       &       1 &       2 &       2 &             False \\
OOM Error &       &       4 &       8 &       2 &             False \\
OOM Error &       &       4 &       4 &       2 &             False \\
OOM Error &       &       4 &       4 &       8 &             False \\
OOM Error &       &       4 &       2 &       8 &             False \\
OOM Error &       &       4 &       4 &       4 &             False \\
OOM Error &       &       4 &       2 &       2 &             False \\
OOM Error &       &       4 &       2 &       4 &             False \\
\end{longtable}
